Average height for Abelian sandpiles and the looping constant on Sierpinski graphs

For the Abelian sandpile model on Sierpinski graphs, we investigate several statistics such as average height, height probabilities and looping constant. In particular, we calculate the expected average height of a recurrent sandpile on the finite iterations of the Sierpinski gasket and we also give an algorithmic approach for calculating the height probabilities of recurrent sandpiles under stationarity by using the connection between recurrent configurations of the Abelian sandpile Markov chain and uniform spanning trees. We also calculate the expected fraction of vertices of height $i$ for $i\in\{0,1,2,3\}$ of sandpiles under stationarity and relate the bulk average height to the looping constant on the Sierpinski gasket.

==> gasket_height_tikz.tex <==
\begin{tabular}{cc}
	\begin{tikzpicture}[scale=0.4]
		\node[text=blue!100!red] at (0.0,0.0) {\fontsize{4}{4}\selectfont.79};
		\node[text=blue!33!red] at (1.0,0.0) {\fontsize{4}{4}\selectfont.26};
		\node[text=blue!33!red] at (0.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.26};
		\node[text=blue!24!red] at (2.0,0.0) {\fontsize{4}{4}\selectfont.2};
		\node[text=blue!42!red] at (1.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.33};
		\node[text=blue!24!red] at (1.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.2};
		\node[text=blue!38!red] at (3.0,0.0) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!40!red] at (2.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!15!red] at (4.0,0.0) {\fontsize{4}{4}\selectfont.12};
		\node[text=blue!41!red] at (3.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.33};
		\node[text=blue!30!red] at (3.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.24};
		\node[text=blue!40!red] at (2.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!38!red] at (1.5,2.598076211353316) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!41!red] at (2.5,2.598076211353316) {\fontsize{4}{4}\selectfont.33};
		\node[text=blue!15!red] at (2.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.12};
		\node[text=blue!35!red] at (5.0,0.0) {\fontsize{4}{4}\selectfont.28};
		\node[text=blue!38!red] at (4.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!26!red] at (6.0,0.0) {\fontsize{4}{4}\selectfont.21};
		\node[text=blue!43!red] at (5.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.34};
		\node[text=blue!28!red] at (5.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.22};
		\node[text=blue!38!red] at (7.0,0.0) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!42!red] at (6.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.33};
		\node[text=blue!10!red] at (8.0,0.0) {\fontsize{4}{4}\selectfont.08};
		\node[text=blue!40!red] at (7.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!29!red] at (7.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.23};
		\node[text=blue!40!red] at (6.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!42!red] at (5.5,2.598076211353316) {\fontsize{4}{4}\selectfont.33};
		\node[text=blue!41!red] at (6.5,2.598076211353316) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!18!red] at (6.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.15};
		\node[text=blue!38!red] at (3.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!35!red] at (2.5,4.330127018922193) {\fontsize{4}{4}\selectfont.28};
		\node[text=blue!28!red] at (4.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.22};
		\node[text=blue!43!red] at (3.5,4.330127018922193) {\fontsize{4}{4}\selectfont.34};
		\node[text=blue!26!red] at (3.0,5.196152422706632) {\fontsize{4}{4}\selectfont.21};
		\node[text=blue!42!red] at (5.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.33};
		\node[text=blue!40!red] at (4.5,4.330127018922193) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!41!red] at (5.5,4.330127018922193) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!29!red] at (5.0,5.196152422706632) {\fontsize{4}{4}\selectfont.23};
		\node[text=blue!42!red] at (4.0,5.196152422706632) {\fontsize{4}{4}\selectfont.33};
		\node[text=blue!38!red] at (3.5,6.06217782649107) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!40!red] at (4.5,6.06217782649107) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!10!red] at (4.0,6.928203230275509) {\fontsize{4}{4}\selectfont.08};
		\node[text=blue!31!red] at (9.0,0.0) {\fontsize{4}{4}\selectfont.24};
		\node[text=blue!37!red] at (8.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.29};
		\node[text=blue!23!red] at (10.0,0.0) {\fontsize{4}{4}\selectfont.19};
		\node[text=blue!42!red] at (9.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.34};
		\node[text=blue!27!red] at (9.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.22};
		\node[text=blue!35!red] at (11.0,0.0) {\fontsize{4}{4}\selectfont.28};
		\node[text=blue!42!red] at (10.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.33};
		\node[text=blue!16!red] at (12.0,0.0) {\fontsize{4}{4}\selectfont.13};
		\node[text=blue!41!red] at (11.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!31!red] at (11.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.25};
		\node[text=blue!40!red] at (10.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!43!red] at (9.5,2.598076211353316) {\fontsize{4}{4}\selectfont.34};
		\node[text=blue!43!red] at (10.5,2.598076211353316) {\fontsize{4}{4}\selectfont.34};
		\node[text=blue!18!red] at (10.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.14};
		\node[text=blue!34!red] at (13.0,0.0) {\fontsize{4}{4}\selectfont.27};
		\node[text=blue!42!red] at (12.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.33};
		\node[text=blue!27!red] at (14.0,0.0) {\fontsize{4}{4}\selectfont.22};
		\node[text=blue!43!red] at (13.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.34};
		\node[text=blue!29!red] at (13.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.24};
		\node[text=blue!37!red] at (15.0,0.0) {\fontsize{4}{4}\selectfont.29};
		\node[text=blue!43!red] at (14.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.34};
		\node[text=blue!0!red] at (16.0,0.0) {\fontsize{4}{4}\selectfont.0};
		\node[text=blue!40!red] at (15.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!30!red] at (15.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.24};
		\node[text=blue!41!red] at (14.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!44!red] at (13.5,2.598076211353316) {\fontsize{4}{4}\selectfont.35};
		\node[text=blue!41!red] at (14.5,2.598076211353316) {\fontsize{4}{4}\selectfont.33};
		\node[text=blue!21!red] at (14.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.17};
		\node[text=blue!39!red] at (11.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!39!red] at (10.5,4.330127018922193) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!28!red] at (12.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.22};
		\node[text=blue!44!red] at (11.5,4.330127018922193) {\fontsize{4}{4}\selectfont.35};
		\node[text=blue!30!red] at (11.0,5.196152422706632) {\fontsize{4}{4}\selectfont.24};
		\node[text=blue!39!red] at (13.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!42!red] at (12.5,4.330127018922193) {\fontsize{4}{4}\selectfont.34};
		\node[text=blue!40!red] at (13.5,4.330127018922193) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!31!red] at (13.0,5.196152422706632) {\fontsize{4}{4}\selectfont.24};
		\node[text=blue!42!red] at (12.0,5.196152422706632) {\fontsize{4}{4}\selectfont.34};
		\node[text=blue!42!red] at (11.5,6.06217782649107) {\fontsize{4}{4}\selectfont.33};
		\node[text=blue!44!red] at (12.5,6.06217782649107) {\fontsize{4}{4}\selectfont.35};
		\node[text=blue!15!red] at (12.0,6.928203230275509) {\fontsize{4}{4}\selectfont.12};
		\node[text=blue!37!red] at (5.0,6.928203230275509) {\fontsize{4}{4}\selectfont.29};
		\node[text=blue!31!red] at (4.5,7.794228634059947) {\fontsize{4}{4}\selectfont.24};
		\node[text=blue!27!red] at (6.0,6.928203230275509) {\fontsize{4}{4}\selectfont.22};
		\node[text=blue!42!red] at (5.5,7.794228634059947) {\fontsize{4}{4}\selectfont.34};
		\node[text=blue!23!red] at (5.0,8.660254037844386) {\fontsize{4}{4}\selectfont.19};
		\node[text=blue!43!red] at (7.0,6.928203230275509) {\fontsize{4}{4}\selectfont.34};
		\node[text=blue!40!red] at (6.5,7.794228634059947) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!18!red] at (8.0,6.928203230275509) {\fontsize{4}{4}\selectfont.14};
		\node[text=blue!43!red] at (7.5,7.794228634059947) {\fontsize{4}{4}\selectfont.34};
		\node[text=blue!31!red] at (7.0,8.660254037844386) {\fontsize{4}{4}\selectfont.25};
		\node[text=blue!42!red] at (6.0,8.660254037844386) {\fontsize{4}{4}\selectfont.33};
		\node[text=blue!35!red] at (5.5,9.526279441628825) {\fontsize{4}{4}\selectfont.28};
		\node[text=blue!41!red] at (6.5,9.526279441628825) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!16!red] at (6.0,10.392304845413264) {\fontsize{4}{4}\selectfont.13};
		\node[text=blue!39!red] at (9.0,6.928203230275509) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!39!red] at (8.5,7.794228634059947) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!30!red] at (10.0,6.928203230275509) {\fontsize{4}{4}\selectfont.24};
		\node[text=blue!44!red] at (9.5,7.794228634059947) {\fontsize{4}{4}\selectfont.35};
		\node[text=blue!28!red] at (9.0,8.660254037844386) {\fontsize{4}{4}\selectfont.22};
		\node[text=blue!42!red] at (11.0,6.928203230275509) {\fontsize{4}{4}\selectfont.33};
		\node[text=blue!42!red] at (10.5,7.794228634059947) {\fontsize{4}{4}\selectfont.34};
		\node[text=blue!44!red] at (11.5,7.794228634059947) {\fontsize{4}{4}\selectfont.35};
		\node[text=blue!31!red] at (11.0,8.660254037844386) {\fontsize{4}{4}\selectfont.24};
		\node[text=blue!42!red] at (10.0,8.660254037844386) {\fontsize{4}{4}\selectfont.34};
		\node[text=blue!39!red] at (9.5,9.526279441628825) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!40!red] at (10.5,9.526279441628825) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!21!red] at (10.0,10.392304845413264) {\fontsize{4}{4}\selectfont.17};
		\node[text=blue!42!red] at (7.0,10.392304845413264) {\fontsize{4}{4}\selectfont.33};
		\node[text=blue!34!red] at (6.5,11.258330249197702) {\fontsize{4}{4}\selectfont.27};
		\node[text=blue!29!red] at (8.0,10.392304845413264) {\fontsize{4}{4}\selectfont.24};
		\node[text=blue!43!red] at (7.5,11.258330249197702) {\fontsize{4}{4}\selectfont.34};
		\node[text=blue!27!red] at (7.0,12.12435565298214) {\fontsize{4}{4}\selectfont.22};
		\node[text=blue!44!red] at (9.0,10.392304845413264) {\fontsize{4}{4}\selectfont.35};
		\node[text=blue!41!red] at (8.5,11.258330249197702) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!41!red] at (9.5,11.258330249197702) {\fontsize{4}{4}\selectfont.33};
		\node[text=blue!30!red] at (9.0,12.12435565298214) {\fontsize{4}{4}\selectfont.24};
		\node[text=blue!43!red] at (8.0,12.12435565298214) {\fontsize{4}{4}\selectfont.34};
		\node[text=blue!37!red] at (7.5,12.990381056766578) {\fontsize{4}{4}\selectfont.29};
		\node[text=blue!40!red] at (8.5,12.990381056766578) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!0!red] at (8.0,13.856406460551018) {\fontsize{4}{4}\selectfont.0};
		\node[] at (8,-2) {$\Prob (\desc{4}{t}{v} = 0 \ | \ t \in \mathcal{S}_4^2 \cup \mathcal{S}_4^3) $};
	\end{tikzpicture}
	&
	\begin{tikzpicture}[scale=0.4]
		\node[text=blue!63!red] at (0.0,0.0) {\fontsize{4}{4}\selectfont.21};
		\node[text=blue!79!red] at (1.0,0.0) {\fontsize{4}{4}\selectfont.27};
		\node[text=blue!79!red] at (0.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.27};
		\node[text=blue!54!red] at (2.0,0.0) {\fontsize{4}{4}\selectfont.18};
		\node[text=blue!100!red] at (1.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.34};
		\node[text=blue!54!red] at (1.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.18};
		\node[text=blue!80!red] at (3.0,0.0) {\fontsize{4}{4}\selectfont.27};
		\node[text=blue!89!red] at (2.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!39!red] at (4.0,0.0) {\fontsize{4}{4}\selectfont.13};
		\node[text=blue!94!red] at (3.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!71!red] at (3.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.24};
		\node[text=blue!89!red] at (2.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!80!red] at (1.5,2.598076211353316) {\fontsize{4}{4}\selectfont.27};
		\node[text=blue!94!red] at (2.5,2.598076211353316) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!39!red] at (2.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.13};
		\node[text=blue!80!red] at (5.0,0.0) {\fontsize{4}{4}\selectfont.27};
		\node[text=blue!86!red] at (4.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.29};
		\node[text=blue!57!red] at (6.0,0.0) {\fontsize{4}{4}\selectfont.19};
		\node[text=blue!96!red] at (5.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!63!red] at (5.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.21};
		\node[text=blue!80!red] at (7.0,0.0) {\fontsize{4}{4}\selectfont.27};
		\node[text=blue!94!red] at (6.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!29!red] at (8.0,0.0) {\fontsize{4}{4}\selectfont.1};
		\node[text=blue!90!red] at (7.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!68!red] at (7.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.23};
		\node[text=blue!88!red] at (6.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!86!red] at (5.5,2.598076211353316) {\fontsize{4}{4}\selectfont.29};
		\node[text=blue!91!red] at (6.5,2.598076211353316) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!50!red] at (6.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.17};
		\node[text=blue!86!red] at (3.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.29};
		\node[text=blue!80!red] at (2.5,4.330127018922193) {\fontsize{4}{4}\selectfont.27};
		\node[text=blue!63!red] at (4.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.21};
		\node[text=blue!96!red] at (3.5,4.330127018922193) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!57!red] at (3.0,5.196152422706632) {\fontsize{4}{4}\selectfont.19};
		\node[text=blue!86!red] at (5.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.29};
		\node[text=blue!88!red] at (4.5,4.330127018922193) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!91!red] at (5.5,4.330127018922193) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!68!red] at (5.0,5.196152422706632) {\fontsize{4}{4}\selectfont.23};
		\node[text=blue!94!red] at (4.0,5.196152422706632) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!80!red] at (3.5,6.06217782649107) {\fontsize{4}{4}\selectfont.27};
		\node[text=blue!90!red] at (4.5,6.06217782649107) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!29!red] at (4.0,6.928203230275509) {\fontsize{4}{4}\selectfont.1};
		\node[text=blue!80!red] at (9.0,0.0) {\fontsize{4}{4}\selectfont.27};
		\node[text=blue!83!red] at (8.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.28};
		\node[text=blue!54!red] at (10.0,0.0) {\fontsize{4}{4}\selectfont.18};
		\node[text=blue!96!red] at (9.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!60!red] at (9.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.2};
		\node[text=blue!81!red] at (11.0,0.0) {\fontsize{4}{4}\selectfont.27};
		\node[text=blue!91!red] at (10.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!43!red] at (12.0,0.0) {\fontsize{4}{4}\selectfont.14};
		\node[text=blue!91!red] at (11.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!70!red] at (11.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.24};
		\node[text=blue!90!red] at (10.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!84!red] at (9.5,2.598076211353316) {\fontsize{4}{4}\selectfont.28};
		\node[text=blue!92!red] at (10.5,2.598076211353316) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!47!red] at (10.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.16};
		\node[text=blue!81!red] at (13.0,0.0) {\fontsize{4}{4}\selectfont.27};
		\node[text=blue!88!red] at (12.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!60!red] at (14.0,0.0) {\fontsize{4}{4}\selectfont.2};
		\node[text=blue!95!red] at (13.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!67!red] at (13.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.23};
		\node[text=blue!81!red] at (15.0,0.0) {\fontsize{4}{4}\selectfont.27};
		\node[text=blue!96!red] at (14.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!0!red] at (16.0,0.0) {\fontsize{4}{4}\selectfont.0};
		\node[text=blue!88!red] at (15.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!69!red] at (15.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.23};
		\node[text=blue!88!red] at (14.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!89!red] at (13.5,2.598076211353316) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!90!red] at (14.5,2.598076211353316) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!56!red] at (14.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.19};
		\node[text=blue!85!red] at (11.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.29};
		\node[text=blue!84!red] at (10.5,4.330127018922193) {\fontsize{4}{4}\selectfont.28};
		\node[text=blue!64!red] at (12.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.22};
		\node[text=blue!96!red] at (11.5,4.330127018922193) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!66!red] at (11.0,5.196152422706632) {\fontsize{4}{4}\selectfont.22};
		\node[text=blue!86!red] at (13.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.29};
		\node[text=blue!88!red] at (12.5,4.330127018922193) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!91!red] at (13.5,4.330127018922193) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!71!red] at (13.0,5.196152422706632) {\fontsize{4}{4}\selectfont.24};
		\node[text=blue!94!red] at (12.0,5.196152422706632) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!83!red] at (11.5,6.06217782649107) {\fontsize{4}{4}\selectfont.28};
		\node[text=blue!91!red] at (12.5,6.06217782649107) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!43!red] at (12.0,6.928203230275509) {\fontsize{4}{4}\selectfont.15};
		\node[text=blue!83!red] at (5.0,6.928203230275509) {\fontsize{4}{4}\selectfont.28};
		\node[text=blue!80!red] at (4.5,7.794228634059947) {\fontsize{4}{4}\selectfont.27};
		\node[text=blue!60!red] at (6.0,6.928203230275509) {\fontsize{4}{4}\selectfont.2};
		\node[text=blue!96!red] at (5.5,7.794228634059947) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!54!red] at (5.0,8.660254037844386) {\fontsize{4}{4}\selectfont.18};
		\node[text=blue!84!red] at (7.0,6.928203230275509) {\fontsize{4}{4}\selectfont.28};
		\node[text=blue!90!red] at (6.5,7.794228634059947) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!47!red] at (8.0,6.928203230275509) {\fontsize{4}{4}\selectfont.16};
		\node[text=blue!92!red] at (7.5,7.794228634059947) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!70!red] at (7.0,8.660254037844386) {\fontsize{4}{4}\selectfont.24};
		\node[text=blue!91!red] at (6.0,8.660254037844386) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!81!red] at (5.5,9.526279441628825) {\fontsize{4}{4}\selectfont.27};
		\node[text=blue!91!red] at (6.5,9.526279441628825) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!43!red] at (6.0,10.392304845413264) {\fontsize{4}{4}\selectfont.14};
		\node[text=blue!84!red] at (9.0,6.928203230275509) {\fontsize{4}{4}\selectfont.28};
		\node[text=blue!85!red] at (8.5,7.794228634059947) {\fontsize{4}{4}\selectfont.29};
		\node[text=blue!66!red] at (10.0,6.928203230275509) {\fontsize{4}{4}\selectfont.22};
		\node[text=blue!96!red] at (9.5,7.794228634059947) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!64!red] at (9.0,8.660254037844386) {\fontsize{4}{4}\selectfont.22};
		\node[text=blue!83!red] at (11.0,6.928203230275509) {\fontsize{4}{4}\selectfont.28};
		\node[text=blue!94!red] at (10.5,7.794228634059947) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!91!red] at (11.5,7.794228634059947) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!71!red] at (11.0,8.660254037844386) {\fontsize{4}{4}\selectfont.24};
		\node[text=blue!88!red] at (10.0,8.660254037844386) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!86!red] at (9.5,9.526279441628825) {\fontsize{4}{4}\selectfont.29};
		\node[text=blue!91!red] at (10.5,9.526279441628825) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!56!red] at (10.0,10.392304845413264) {\fontsize{4}{4}\selectfont.19};
		\node[text=blue!88!red] at (7.0,10.392304845413264) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!81!red] at (6.5,11.258330249197702) {\fontsize{4}{4}\selectfont.27};
		\node[text=blue!67!red] at (8.0,10.392304845413264) {\fontsize{4}{4}\selectfont.23};
		\node[text=blue!95!red] at (7.5,11.258330249197702) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!60!red] at (7.0,12.12435565298214) {\fontsize{4}{4}\selectfont.2};
		\node[text=blue!89!red] at (9.0,10.392304845413264) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!88!red] at (8.5,11.258330249197702) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!90!red] at (9.5,11.258330249197702) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!69!red] at (9.0,12.12435565298214) {\fontsize{4}{4}\selectfont.23};
		\node[text=blue!96!red] at (8.0,12.12435565298214) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!81!red] at (7.5,12.990381056766578) {\fontsize{4}{4}\selectfont.27};
		\node[text=blue!88!red] at (8.5,12.990381056766578) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!0!red] at (8.0,13.856406460551018) {\fontsize{4}{4}\selectfont.0};
		\node[] at (8,-2) {$\Prob (\desc{4}{t}{v} = 1 \ | \ t \in \mathcal{S}_4^2 \cup \mathcal{S}_4^3) $};
	\end{tikzpicture}
	\\\begin{tikzpicture}[scale=0.4]
		\node[text=blue!0!red] at (0.0,0.0) {\fontsize{4}{4}\selectfont.0};
		\node[text=blue!58!red] at (1.0,0.0) {\fontsize{4}{4}\selectfont.38};
		\node[text=blue!58!red] at (0.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.38};
		\node[text=blue!76!red] at (2.0,0.0) {\fontsize{4}{4}\selectfont.5};
		\node[text=blue!39!red] at (1.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.26};
		\node[text=blue!76!red] at (1.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.5};
		\node[text=blue!53!red] at (3.0,0.0) {\fontsize{4}{4}\selectfont.35};
		\node[text=blue!47!red] at (2.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!91!red] at (4.0,0.0) {\fontsize{4}{4}\selectfont.59};
		\node[text=blue!43!red] at (3.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.28};
		\node[text=blue!64!red] at (3.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.42};
		\node[text=blue!47!red] at (2.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!53!red] at (1.5,2.598076211353316) {\fontsize{4}{4}\selectfont.35};
		\node[text=blue!43!red] at (2.5,2.598076211353316) {\fontsize{4}{4}\selectfont.28};
		\node[text=blue!91!red] at (2.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.59};
		\node[text=blue!56!red] at (5.0,0.0) {\fontsize{4}{4}\selectfont.37};
		\node[text=blue!50!red] at (4.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.33};
		\node[text=blue!73!red] at (6.0,0.0) {\fontsize{4}{4}\selectfont.48};
		\node[text=blue!40!red] at (5.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.27};
		\node[text=blue!69!red] at (5.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.45};
		\node[text=blue!54!red] at (7.0,0.0) {\fontsize{4}{4}\selectfont.35};
		\node[text=blue!43!red] at (6.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.28};
		\node[text=blue!100!red] at (8.0,0.0) {\fontsize{4}{4}\selectfont.65};
		\node[text=blue!47!red] at (7.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!66!red] at (7.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.43};
		\node[text=blue!47!red] at (6.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!47!red] at (5.5,2.598076211353316) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!45!red] at (6.5,2.598076211353316) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!84!red] at (6.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.55};
		\node[text=blue!50!red] at (3.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.33};
		\node[text=blue!56!red] at (2.5,4.330127018922193) {\fontsize{4}{4}\selectfont.37};
		\node[text=blue!69!red] at (4.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.45};
		\node[text=blue!40!red] at (3.5,4.330127018922193) {\fontsize{4}{4}\selectfont.27};
		\node[text=blue!73!red] at (3.0,5.196152422706632) {\fontsize{4}{4}\selectfont.48};
		\node[text=blue!47!red] at (5.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!47!red] at (4.5,4.330127018922193) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!45!red] at (5.5,4.330127018922193) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!66!red] at (5.0,5.196152422706632) {\fontsize{4}{4}\selectfont.43};
		\node[text=blue!43!red] at (4.0,5.196152422706632) {\fontsize{4}{4}\selectfont.28};
		\node[text=blue!54!red] at (3.5,6.06217782649107) {\fontsize{4}{4}\selectfont.35};
		\node[text=blue!47!red] at (4.5,6.06217782649107) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!100!red] at (4.0,6.928203230275509) {\fontsize{4}{4}\selectfont.65};
		\node[text=blue!60!red] at (9.0,0.0) {\fontsize{4}{4}\selectfont.39};
		\node[text=blue!53!red] at (8.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.35};
		\node[text=blue!77!red] at (10.0,0.0) {\fontsize{4}{4}\selectfont.5};
		\node[text=blue!41!red] at (9.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.27};
		\node[text=blue!71!red] at (9.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.46};
		\node[text=blue!55!red] at (11.0,0.0) {\fontsize{4}{4}\selectfont.36};
		\node[text=blue!44!red] at (10.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.29};
		\node[text=blue!88!red] at (12.0,0.0) {\fontsize{4}{4}\selectfont.58};
		\node[text=blue!45!red] at (11.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!63!red] at (11.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.41};
		\node[text=blue!47!red] at (10.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!47!red] at (9.5,2.598076211353316) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!42!red] at (10.5,2.598076211353316) {\fontsize{4}{4}\selectfont.28};
		\node[text=blue!85!red] at (10.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.56};
		\node[text=blue!56!red] at (13.0,0.0) {\fontsize{4}{4}\selectfont.37};
		\node[text=blue!45!red] at (12.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!71!red] at (14.0,0.0) {\fontsize{4}{4}\selectfont.47};
		\node[text=blue!41!red] at (13.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.27};
		\node[text=blue!66!red] at (13.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.43};
		\node[text=blue!54!red] at (15.0,0.0) {\fontsize{4}{4}\selectfont.36};
		\node[text=blue!41!red] at (14.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.27};
		\node[text=blue!0!red] at (16.0,0.0) {\fontsize{4}{4}\selectfont.0};
		\node[text=blue!47!red] at (15.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!65!red] at (15.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.43};
		\node[text=blue!47!red] at (14.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!44!red] at (13.5,2.598076211353316) {\fontsize{4}{4}\selectfont.29};
		\node[text=blue!45!red] at (14.5,2.598076211353316) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!78!red] at (14.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.51};
		\node[text=blue!50!red] at (11.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.33};
		\node[text=blue!51!red] at (10.5,4.330127018922193) {\fontsize{4}{4}\selectfont.33};
		\node[text=blue!69!red] at (12.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.45};
		\node[text=blue!40!red] at (11.5,4.330127018922193) {\fontsize{4}{4}\selectfont.26};
		\node[text=blue!66!red] at (11.0,5.196152422706632) {\fontsize{4}{4}\selectfont.43};
		\node[text=blue!49!red] at (13.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!45!red] at (12.5,4.330127018922193) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!46!red] at (13.5,4.330127018922193) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!63!red] at (13.0,5.196152422706632) {\fontsize{4}{4}\selectfont.41};
		\node[text=blue!42!red] at (12.0,5.196152422706632) {\fontsize{4}{4}\selectfont.28};
		\node[text=blue!48!red] at (11.5,6.06217782649107) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!43!red] at (12.5,6.06217782649107) {\fontsize{4}{4}\selectfont.28};
		\node[text=blue!89!red] at (12.0,6.928203230275509) {\fontsize{4}{4}\selectfont.58};
		\node[text=blue!53!red] at (5.0,6.928203230275509) {\fontsize{4}{4}\selectfont.35};
		\node[text=blue!60!red] at (4.5,7.794228634059947) {\fontsize{4}{4}\selectfont.39};
		\node[text=blue!71!red] at (6.0,6.928203230275509) {\fontsize{4}{4}\selectfont.46};
		\node[text=blue!41!red] at (5.5,7.794228634059947) {\fontsize{4}{4}\selectfont.27};
		\node[text=blue!77!red] at (5.0,8.660254037844386) {\fontsize{4}{4}\selectfont.5};
		\node[text=blue!47!red] at (7.0,6.928203230275509) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!47!red] at (6.5,7.794228634059947) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!85!red] at (8.0,6.928203230275509) {\fontsize{4}{4}\selectfont.56};
		\node[text=blue!42!red] at (7.5,7.794228634059947) {\fontsize{4}{4}\selectfont.28};
		\node[text=blue!63!red] at (7.0,8.660254037844386) {\fontsize{4}{4}\selectfont.41};
		\node[text=blue!44!red] at (6.0,8.660254037844386) {\fontsize{4}{4}\selectfont.29};
		\node[text=blue!55!red] at (5.5,9.526279441628825) {\fontsize{4}{4}\selectfont.36};
		\node[text=blue!45!red] at (6.5,9.526279441628825) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!88!red] at (6.0,10.392304845413264) {\fontsize{4}{4}\selectfont.58};
		\node[text=blue!51!red] at (9.0,6.928203230275509) {\fontsize{4}{4}\selectfont.33};
		\node[text=blue!50!red] at (8.5,7.794228634059947) {\fontsize{4}{4}\selectfont.33};
		\node[text=blue!66!red] at (10.0,6.928203230275509) {\fontsize{4}{4}\selectfont.43};
		\node[text=blue!40!red] at (9.5,7.794228634059947) {\fontsize{4}{4}\selectfont.26};
		\node[text=blue!69!red] at (9.0,8.660254037844386) {\fontsize{4}{4}\selectfont.45};
		\node[text=blue!48!red] at (11.0,6.928203230275509) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!42!red] at (10.5,7.794228634059947) {\fontsize{4}{4}\selectfont.28};
		\node[text=blue!43!red] at (11.5,7.794228634059947) {\fontsize{4}{4}\selectfont.28};
		\node[text=blue!63!red] at (11.0,8.660254037844386) {\fontsize{4}{4}\selectfont.41};
		\node[text=blue!45!red] at (10.0,8.660254037844386) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!49!red] at (9.5,9.526279441628825) {\fontsize{4}{4}\selectfont.32};
		\node[text=blue!46!red] at (10.5,9.526279441628825) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!78!red] at (10.0,10.392304845413264) {\fontsize{4}{4}\selectfont.51};
		\node[text=blue!45!red] at (7.0,10.392304845413264) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!56!red] at (6.5,11.258330249197702) {\fontsize{4}{4}\selectfont.37};
		\node[text=blue!66!red] at (8.0,10.392304845413264) {\fontsize{4}{4}\selectfont.43};
		\node[text=blue!41!red] at (7.5,11.258330249197702) {\fontsize{4}{4}\selectfont.27};
		\node[text=blue!71!red] at (7.0,12.12435565298214) {\fontsize{4}{4}\selectfont.47};
		\node[text=blue!44!red] at (9.0,10.392304845413264) {\fontsize{4}{4}\selectfont.29};
		\node[text=blue!47!red] at (8.5,11.258330249197702) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!45!red] at (9.5,11.258330249197702) {\fontsize{4}{4}\selectfont.3};
		\node[text=blue!65!red] at (9.0,12.12435565298214) {\fontsize{4}{4}\selectfont.43};
		\node[text=blue!41!red] at (8.0,12.12435565298214) {\fontsize{4}{4}\selectfont.27};
		\node[text=blue!54!red] at (7.5,12.990381056766578) {\fontsize{4}{4}\selectfont.36};
		\node[text=blue!47!red] at (8.5,12.990381056766578) {\fontsize{4}{4}\selectfont.31};
		\node[text=blue!0!red] at (8.0,13.856406460551018) {\fontsize{4}{4}\selectfont.0};
		\node[] at (8,-2) {$\Prob (\desc{4}{t}{v} = 2 \ | \ t \in \mathcal{S}_4^2 \cup \mathcal{S}_4^3) $};
	\end{tikzpicture}
	&
	\begin{tikzpicture}[scale=0.4]
		\node[text=blue!0!red] at (0.0,0.0) {\fontsize{4}{4}\selectfont.0};
		\node[text=blue!52!red] at (1.0,0.0) {\fontsize{4}{4}\selectfont.09};
		\node[text=blue!52!red] at (0.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.09};
		\node[text=blue!73!red] at (2.0,0.0) {\fontsize{4}{4}\selectfont.13};
		\node[text=blue!41!red] at (1.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!73!red] at (1.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.13};
		\node[text=blue!45!red] at (3.0,0.0) {\fontsize{4}{4}\selectfont.08};
		\node[text=blue!43!red] at (2.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!90!red] at (4.0,0.0) {\fontsize{4}{4}\selectfont.15};
		\node[text=blue!41!red] at (3.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!61!red] at (3.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.1};
		\node[text=blue!43!red] at (2.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!45!red] at (1.5,2.598076211353316) {\fontsize{4}{4}\selectfont.08};
		\node[text=blue!41!red] at (2.5,2.598076211353316) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!90!red] at (2.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.15};
		\node[text=blue!49!red] at (5.0,0.0) {\fontsize{4}{4}\selectfont.08};
		\node[text=blue!45!red] at (4.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.08};
		\node[text=blue!70!red] at (6.0,0.0) {\fontsize{4}{4}\selectfont.12};
		\node[text=blue!39!red] at (5.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!66!red] at (5.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.11};
		\node[text=blue!45!red] at (7.0,0.0) {\fontsize{4}{4}\selectfont.08};
		\node[text=blue!41!red] at (6.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!100!red] at (8.0,0.0) {\fontsize{4}{4}\selectfont.17};
		\node[text=blue!43!red] at (7.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!62!red] at (7.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.11};
		\node[text=blue!42!red] at (6.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!40!red] at (5.5,2.598076211353316) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!42!red] at (6.5,2.598076211353316) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!81!red] at (6.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.14};
		\node[text=blue!45!red] at (3.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.08};
		\node[text=blue!49!red] at (2.5,4.330127018922193) {\fontsize{4}{4}\selectfont.08};
		\node[text=blue!66!red] at (4.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.11};
		\node[text=blue!39!red] at (3.5,4.330127018922193) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!70!red] at (3.0,5.196152422706632) {\fontsize{4}{4}\selectfont.12};
		\node[text=blue!40!red] at (5.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!42!red] at (4.5,4.330127018922193) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!42!red] at (5.5,4.330127018922193) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!62!red] at (5.0,5.196152422706632) {\fontsize{4}{4}\selectfont.11};
		\node[text=blue!41!red] at (4.0,5.196152422706632) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!45!red] at (3.5,6.06217782649107) {\fontsize{4}{4}\selectfont.08};
		\node[text=blue!43!red] at (4.5,6.06217782649107) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!100!red] at (4.0,6.928203230275509) {\fontsize{4}{4}\selectfont.17};
		\node[text=blue!54!red] at (9.0,0.0) {\fontsize{4}{4}\selectfont.09};
		\node[text=blue!47!red] at (8.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.08};
		\node[text=blue!74!red] at (10.0,0.0) {\fontsize{4}{4}\selectfont.13};
		\node[text=blue!40!red] at (9.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!67!red] at (9.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.12};
		\node[text=blue!48!red] at (11.0,0.0) {\fontsize{4}{4}\selectfont.08};
		\node[text=blue!41!red] at (10.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!87!red] at (12.0,0.0) {\fontsize{4}{4}\selectfont.15};
		\node[text=blue!42!red] at (11.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!59!red] at (11.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.1};
		\node[text=blue!42!red] at (10.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!39!red] at (9.5,2.598076211353316) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!38!red] at (10.5,2.598076211353316) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!83!red] at (10.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.14};
		\node[text=blue!49!red] at (13.0,0.0) {\fontsize{4}{4}\selectfont.08};
		\node[text=blue!40!red] at (12.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!68!red] at (14.0,0.0) {\fontsize{4}{4}\selectfont.12};
		\node[text=blue!39!red] at (13.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!62!red] at (13.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.11};
		\node[text=blue!46!red] at (15.0,0.0) {\fontsize{4}{4}\selectfont.08};
		\node[text=blue!39!red] at (14.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!0!red] at (16.0,0.0) {\fontsize{4}{4}\selectfont.0};
		\node[text=blue!42!red] at (15.5,0.8660254037844386) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!61!red] at (15.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.11};
		\node[text=blue!41!red] at (14.0,1.7320508075688772) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!38!red] at (13.5,2.598076211353316) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!40!red] at (14.5,2.598076211353316) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!75!red] at (14.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.13};
		\node[text=blue!43!red] at (11.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.08};
		\node[text=blue!44!red] at (10.5,4.330127018922193) {\fontsize{4}{4}\selectfont.08};
		\node[text=blue!65!red] at (12.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.11};
		\node[text=blue!37!red] at (11.5,4.330127018922193) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!61!red] at (11.0,5.196152422706632) {\fontsize{4}{4}\selectfont.11};
		\node[text=blue!43!red] at (13.0,3.4641016151377544) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!39!red] at (12.5,4.330127018922193) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!42!red] at (13.5,4.330127018922193) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!59!red] at (13.0,5.196152422706632) {\fontsize{4}{4}\selectfont.1};
		\node[text=blue!39!red] at (12.0,5.196152422706632) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!40!red] at (11.5,6.06217782649107) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!37!red] at (12.5,6.06217782649107) {\fontsize{4}{4}\selectfont.06};
		\node[text=blue!87!red] at (12.0,6.928203230275509) {\fontsize{4}{4}\selectfont.15};
		\node[text=blue!47!red] at (5.0,6.928203230275509) {\fontsize{4}{4}\selectfont.08};
		\node[text=blue!54!red] at (4.5,7.794228634059947) {\fontsize{4}{4}\selectfont.09};
		\node[text=blue!67!red] at (6.0,6.928203230275509) {\fontsize{4}{4}\selectfont.12};
		\node[text=blue!40!red] at (5.5,7.794228634059947) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!74!red] at (5.0,8.660254037844386) {\fontsize{4}{4}\selectfont.13};
		\node[text=blue!39!red] at (7.0,6.928203230275509) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!42!red] at (6.5,7.794228634059947) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!83!red] at (8.0,6.928203230275509) {\fontsize{4}{4}\selectfont.14};
		\node[text=blue!38!red] at (7.5,7.794228634059947) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!59!red] at (7.0,8.660254037844386) {\fontsize{4}{4}\selectfont.1};
		\node[text=blue!41!red] at (6.0,8.660254037844386) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!48!red] at (5.5,9.526279441628825) {\fontsize{4}{4}\selectfont.08};
		\node[text=blue!42!red] at (6.5,9.526279441628825) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!87!red] at (6.0,10.392304845413264) {\fontsize{4}{4}\selectfont.15};
		\node[text=blue!44!red] at (9.0,6.928203230275509) {\fontsize{4}{4}\selectfont.08};
		\node[text=blue!43!red] at (8.5,7.794228634059947) {\fontsize{4}{4}\selectfont.08};
		\node[text=blue!61!red] at (10.0,6.928203230275509) {\fontsize{4}{4}\selectfont.11};
		\node[text=blue!37!red] at (9.5,7.794228634059947) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!65!red] at (9.0,8.660254037844386) {\fontsize{4}{4}\selectfont.11};
		\node[text=blue!40!red] at (11.0,6.928203230275509) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!39!red] at (10.5,7.794228634059947) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!37!red] at (11.5,7.794228634059947) {\fontsize{4}{4}\selectfont.06};
		\node[text=blue!59!red] at (11.0,8.660254037844386) {\fontsize{4}{4}\selectfont.1};
		\node[text=blue!39!red] at (10.0,8.660254037844386) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!43!red] at (9.5,9.526279441628825) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!42!red] at (10.5,9.526279441628825) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!75!red] at (10.0,10.392304845413264) {\fontsize{4}{4}\selectfont.13};
		\node[text=blue!40!red] at (7.0,10.392304845413264) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!49!red] at (6.5,11.258330249197702) {\fontsize{4}{4}\selectfont.08};
		\node[text=blue!62!red] at (8.0,10.392304845413264) {\fontsize{4}{4}\selectfont.11};
		\node[text=blue!39!red] at (7.5,11.258330249197702) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!68!red] at (7.0,12.12435565298214) {\fontsize{4}{4}\selectfont.12};
		\node[text=blue!38!red] at (9.0,10.392304845413264) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!41!red] at (8.5,11.258330249197702) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!40!red] at (9.5,11.258330249197702) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!61!red] at (9.0,12.12435565298214) {\fontsize{4}{4}\selectfont.11};
		\node[text=blue!39!red] at (8.0,12.12435565298214) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!46!red] at (7.5,12.990381056766578) {\fontsize{4}{4}\selectfont.08};
		\node[text=blue!42!red] at (8.5,12.990381056766578) {\fontsize{4}{4}\selectfont.07};
		\node[text=blue!0!red] at (8.0,13.856406460551018) {\fontsize{4}{4}\selectfont.0};
		\node[] at (8,-2) {$\Prob (\desc{4}{t}{v} = 3 \ | \ t \in \mathcal{S}_4^2 \cup \mathcal{S}_4^3) $};
	\end{tikzpicture}
\end{tabular}
